Variational Reflectance Estimation from Multi-view Images

We tackle the problem of reflectance estimation from a set of multi-view images, assuming known geometry. The approach we put forward turns the input images into reflectance maps, through a robust variational method. The variational model comprises an image-driven fidelity term and a term which enforces consistency of the reflectance estimates with respect to each view. If illumination is fixed across the views, then reflectance estimation remains under-constrained: a regularization term, which ensures piecewise-smoothness of the reflectance, is thus used. Reflectance is parameterized in the image domain, rather than on the surface, which makes the numerical solution much easier, by resorting to an alternating majorization-minimization approach. Experiments on both synthetic and real datasets are carried out to validate the proposed strategy.

==> Figures/Opti/sketch.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sketch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04975124)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sketch.pdf}}%
    \put(0.65403619,0.16162809){\color[rgb]{0,0,0}\rotatebox{-24.65661365}{\makebox(0,0)[lb]{\smash{$(\rho^{(k)},\vec{\sigma}^{(k)})$}}}}%
    \put(0.5252112,0.15680667){\color[rgb]{0,0,0}\rotatebox{-24.65661365}{\makebox(0,0)[lb]{\smash{$(\rho^{(k+1)},\vec{\sigma}^{(k)})$}}}}%
    \put(0.40533549,0.14776048){\color[rgb]{0,0,0}\rotatebox{-24.65661365}{\makebox(0,0)[lb]{\smash{$(\rho^{(k+1)},\vec{\sigma}^{(k+1)})$}}}}%
    \put(0.25917698,0.14328351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ldots$}}}%
    \put(0.88127397,0.93390123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon(\rho,\sigma)$}}}%
    \put(0.75352451,1.00315007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon_{\rho}^{(k)}$}}}%
    \put(0.45904134,1.00733787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon_{\rho}^{(k+1)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sketch.pdf}}%
    \put(0.57338015,1.00957723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon_{\vec{\sigma}}^{(k)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sketch.pdf}}%
  \end{picture}%
\endgroup%

